Code Reasoning for Software Engineering Tasks: A Survey and A Call to Action

The rise of large language models (LLMs) has led to dramatic improvements across a wide range of natural language tasks. Their performance on certain tasks can be further enhanced by incorporating test-time reasoning techniques. These inference-time advances have been adopted into the code domain, enabling complex software engineering (SWE) tasks such as code generation, test generation and issue resolution. However, the impact of different reasoning techniques on code-centric SWE tasks has not been systematically explored. In this work, we survey code reasoning techniques that underpin these capabilities, with a focus on test-time compute and inference-time reasoning paradigms. We examine a variety of code-specific reasoning methods and progressively build up to SWE agents, which combine planning, tool use, and multi-step interaction. We also compare the impact of different techniques on coding tasks, highlighting their relative importance and outlining open challenges and future research directions. Across commonly used models and benchmarks, we find that approaches exploiting code-specific signals (e.g., structure and execution feedback) are frequently associated with improved performance, motivating a dedicated study of code reasoning beyond natural-language reasoning.

==> sections/results-obs-1-plot.tex <==
\input{sections/results-obs-define-patterns}

\begin{figure}[htbp]
  \centering

\begin{tikzpicture}
  % First plot: MBPP-S
  \begin{axis}[
      name=plot1,
      ybar=0pt,
      bar width=6pt,
      width=4.2cm,
      height=3.6cm,
      enlarge x limits=0.5,
      ylabel={Pass@1 (\%)},
      symbolic x coords={gpt-3.5, L3-8B-Instr},
      xtick={gpt-3.5, L3-8B-Instr},
      x tick label style={font=\small, rotate=45, anchor=east},
      ymin=30, ymax=90,
      ytick={30,40,50,60,70,80,90},
      tick label style={font=\small},
      ylabel style={font=\large},
      title={MBPP-S},
      title style={yshift=6pt, font=\bfseries\large},
      grid=major,
      clip=false,
  ]
    % ClarifyGPT (-8), Self-Planning (0), CGO (+8)
    \addplot[ybar, bar shift=-8pt, bluePattern1]
      coordinates { (gpt-3.5,74.1) };
    \addplot[ybar, bar shift=0pt, bluePattern6]
      coordinates { (gpt-3.5,82.6) (L3-8B-Instr,67.9) };
    \addplot[ybar, bar shift=8pt, bluePatternwhitelinesleft]
      coordinates { (gpt-3.5,86.0) (L3-8B-Instr,68.1) };
  \end{axis}

  % Second plot: MBPP+  (wider to separate Llama vs 4o-mini)
  \begin{axis}[
      at={(plot1.east)},
      anchor=west,
      xshift=0.6cm,
      name=plot2,
      ybar=0pt,
      bar width=6pt,
      width=4.8cm, % was 4.2cm
      height=3.6cm,
      enlarge x limits={abs=0.5cm},
      symbolic x coords={gpt-3.5, L3-8B-Instr, 4o-mini},
      xtick={gpt-3.5, L3-8B-Instr, 4o-mini},
      x tick label style={font=\small, rotate=45, anchor=east, yshift=3pt},
      ymin=30, ymax=80,
      ytick={30,40,50,60,70,80},
      tick label style={font=\small},
      ylabel style={font=\large},
      title={MBPP+},
      title style={yshift=6pt, font=\bfseries\large},
      grid=major,
      clip=false,
    legend style={
      font=\large,
      at={(plot2.north east)},      % tie legend to top-right corner of MBPP+
      anchor=north west,            % align legend left to that corner
      xshift=-4.6cm,                % move legend right (adjust this)
      yshift=-2.55cm,               % move legend down (optional)
      legend columns=-1,
      draw=none
    },
  ]
    % Use slots -8, 0, +8 to match HE-XL spacing.
    % Self-Planning (0), CGO (+8), SCoT (-8 for 4o-mini)
    \addplot[ybar, bar shift=0pt, bluePattern6]
      coordinates {
        (gpt-3.5,68.1)
        (L3-8B-Instr,56.9)
        (4o-mini,42.4)
      };
    \addplot[ybar, bar shift=8pt, bluePatternwhitelinesleft]
      coordinates {
        (gpt-3.5,73.7)
        (L3-8B-Instr,57.9)
      };
    \addplot[ybar, bar shift=-8pt, fill=blue!60]
      coordinates {
        (4o-mini,51.4)
      };
    \addplot[ybar, bar shift=8pt, bluePurpleStripesDark]
  coordinates {
    (4o-mini,58.1)
  };
  \end{axis}

  % Third plot: MBPP  (DS-R1 vs 4o-mini)
  \begin{axis}[
      at={(plot2.east)},
      anchor=west,
      xshift=0.6cm,
      name=plot3,
      ybar=0pt,
      bar width=6pt,
      width=0.26\textwidth,
      height=3.6cm,
      enlarge x limits={abs=0.6cm},
      symbolic x coords={DS-R1,4o-mini},
      xlabel={Models},
      xlabel style={font=\small, xshift=5pt},
      xtick={DS-R1,4o-mini},
      x tick label style={font=\small, rotate=45, anchor=east},
      ymin=50, ymax=80,
      ytick={50,60,70,80},
      tick label style={font=\small},
      ylabel style={font=\large},
      title={MBPP},
      title style={yshift=6pt, font=\bfseries\large},
      grid=major,
      clip=false,
  ]
    % MBPP: DS-R1 and 4o-mini
    % SCoT (fill=blue!60), Self-Planning (bluePattern6), COTTON/other (bluePurpleStripesDark)
    \addplot[ybar, bar shift=0pt, fill=blue!60]
      coordinates { (DS-R1,57.9) (4o-mini,63.9) };
    \addplot[ybar, bar shift=8pt, bluePattern6]
      coordinates { (DS-R1,68.4) (4o-mini,52.1) };
    \addplot[ybar, bar shift=-8pt, bluePurpleStripesDark]
      coordinates { (DS-R1,74.9) (4o-mini,73.9) };
  \end{axis}

  % Fourth plot: APPS (gpt-3.5)
  \begin{axis}[
      at={(plot3.east)},
      anchor=west,
      xshift=0.6cm,
      name=plot4,
      ybar=0pt,
      bar width=6pt,
      width=0.16\textwidth,
      height=3.6cm,
      enlarge x limits={abs=0.3cm},
      symbolic x coords={gpt-3.5},
      xtick={gpt-3.5},
      x tick label style={font=\small, rotate=45, anchor=east},
      ymin=20, ymax=30,
      ytick={20,22,24,26,28,30},
      tick label style={font=\small},
      title={APPS},
      title style={yshift=6pt, font=\bfseries\large},
      grid=major,
      clip=false,
  ]
    % 3-bar symmetric slots: -8, 0, +8
    % APPS (gpt-3.5): CodeChain (26.4), SCoT (22.0), Self-Planning (21.3)
    \addplot[ybar, bar shift=-8pt, bluePattern2Struct]
      coordinates { (gpt-3.5,26.4) };
    \addplot[ybar, bar shift=0pt, fill=blue!60]
      coordinates { (gpt-3.5,22.0) };
    \addplot[ybar, bar shift=8pt, bluePattern6]
      coordinates { (gpt-3.5,21.3) };
  \end{axis}

  % Fifth plot: HE – gpt-3.5 and DS-R1  (HE-XL removed)
  \begin{axis}[
      at={(plot4.east)},
      anchor=west,
      xshift=0.6cm,
      name=plot5,
      ybar=0pt,
      bar width=6pt,
      width=0.26\textwidth,
      height=3.6cm,
      enlarge x limits={abs=0.7cm},
      symbolic x coords={gpt-3.5,DS-R1},
      xtick={gpt-3.5,DS-R1},
      x tick label style={font=\small, rotate=45, anchor=east},
      ymin=65, ymax=96,
      ytick={70,80,90},
      tick label style={font=\small},
      title={HE},
      title style={yshift=6pt, font=\bfseries\large},
      grid=major,
      clip=false,
  ]
    % 4-bar symmetric, slightly more separated: -11, -4, +4, +12
    % HE: gpt-3.5; CGO (74.6), COTTON (74.4), ClarifyGPT (74.4), Self-Planning (72.7)
    \addplot[ybar, bar shift=-11pt, bluePatternwhitelinesleft]
      coordinates { (gpt-3.5,74.6) };
%   \addplot[ybar, bar shift=-4pt, bluePurpleStripesBlackOpp]
%     coordinates { (gpt-3.5,74.4) };
    \addplot[ybar, bar shift=-4pt, bluePattern1]
      coordinates { (gpt-3.5,74.4) };
    \addplot[ybar, bar shift=4pt, bluePattern6]
      coordinates { (gpt-3.5,72.7) };

    % 3-bar group for DS-R1: new HE results
    % HE: DS-R1; (84.8), (85.4), (95.1)
    \addplot[ybar, bar shift=-8pt, fill=blue!60]
      coordinates { (DS-R1,84.8) };
    \addplot[ybar, bar shift=0pt, bluePattern6]
      coordinates { (DS-R1,85.4) };
    \addplot[ybar, bar shift=8pt, bluePurpleStripesDark]
      coordinates { (DS-R1,95.1) };
  \end{axis}

  % Sixth plot: HE+ (gpt-3.5)  (bars closer together)
  \begin{axis}[
      at={(plot5.east)},
      anchor=west,
      xshift=0.6cm,
      name=plot6,
      ybar=0pt,
      bar width=6pt,
      width=0.16\textwidth,
      height=3.6cm,
      enlarge x limits={abs=0.3cm},
      symbolic x coords={gpt-3.5},
      xtick={gpt-3.5},
      x tick label style={font=\small, rotate=45, anchor=east},
      ymin=60, ymax=80,
      ytick={60,65,70,75,80},
      tick label style={font=\small},
      title={HE+},
      title style={yshift=6pt, font=\bfseries\large},
      grid=major,
      clip=false,
  ]
    % 2-bar, closer spacing: -5, +5
    % HE+ (gpt-3.5); CGO (68.5), Self-Planning (67.3)
    \addplot[ybar, bar shift=-5pt, bluePatternwhitelinesleft]
      coordinates { (gpt-3.5,68.5) };
    \addplot[ybar, bar shift=5pt, bluePattern6]
      coordinates { (gpt-3.5,67.3) };
  \end{axis}

% ===================================================================
% Grouped legend boxes (Structure-aware CoT, Plan-based CoT, CoT fine-tuning)
% ===================================================================

% --- Code-structure-based CoT (Structure-aware) ---
\node[draw=gray!40, dashed, anchor=north, inner sep=4pt]
  at ([yshift=-2.2cm, xshift=-9.5cm]plot4.south) {
  \normalsize
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Code-structure-based CoT:}};
        
    % SCoT 
    \fill[blue!60] (0.10,-0.73) rectangle (0.35,-0.29);
    \fill[blue!60] (0.44,-0.71) rectangle (0.67,-0.31);
    \node[anchor=west, font=\small] at (0.75,-0.51) {SCoT};
    
    % CGO 
    \fill[bluePatternwhitelinesleft] (1.95,-0.73) rectangle (2.20,-0.29);
    \fill[bluePatternwhitelinesleft] (2.32,-0.71) rectangle (2.55,-0.31);
    \node[anchor=west, font=\small] at (2.63,-0.51) {CGO};


  \end{tikzpicture}
};

% --- Plan-based CoT ---
\node[draw=gray!40, dashed, anchor=north, inner sep=4pt]
  at ([yshift=-2.2cm, xshift=-3.5cm]plot4.south) {
  \normalsize
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Plan-based CoT:}};
        
   % Self-Planning (gray)
    \fill[bluePattern6] (0.10,-0.73) rectangle (0.35,-0.29);
    \fill[bluePattern6] (0.48,-0.71) rectangle (0.71,-0.31);
    \node[anchor=west, font=\small] at (0.80,-0.51) {Self-Planning};
    
    % ClarifyGPT (green) -- more spacing + tighter text distance
    \fill[bluePattern1] (3.05,-0.73) rectangle (3.30,-0.29);
    \fill[bluePattern1] (3.39,-0.71) rectangle (3.62,-0.31);
    \node[anchor=west, font=\small] at (3.78,-0.51) {ClarifyGPT};
  \end{tikzpicture}
};

% --- Modular cot ---
\node[draw=gray!40, dashed, anchor=north, inner sep=4pt]
  at ([yshift=-2.2cm, xshift=2.1cm]plot4.south) {
  \normalsize
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Modular CoT:}};
        
    % COTTON (yellow) -- reduced spacing a bit more
    \fill[bluePattern2Struct] (0.10,-0.73) rectangle (0.35,-0.29);
    \fill[bluePattern2Struct] (0.43,-0.71) rectangle (0.66,-0.31);
    \node[anchor=west, font=\small] at (0.72,-0.51) {CodeChain};
        
    % MSCoT (purple) -- moved slightly closer
    \fill[bluePurpleStripesDark] (2.73,-0.73) rectangle (2.98,-0.29);
    \fill[bluePurpleStripesDark] (3.07,-0.71) rectangle (3.30,-0.31);
    \node[anchor=west, font=\small] at (3.38,-0.51) {MoT};
  \end{tikzpicture}
};

\end{tikzpicture}

  \renewcommand{\thefootnote}{$\S$}
  \caption{Code Structure CoT vs.\ planning-based CoT on benchmarks MBPP-S, MBPP+, MBPP, APPS, HE, and HE+ with models GPT-3.5-turbo (GPT-3.5), Llama3-8B-Instruct (L3-8B-Instr), GPT-4o mini (4o-mini) and DeepSeek-R1 (DS-R1). Modular \cotshort is a sub-category of Structure-aware \cotshort. Note: Y-axis scales differ across subplots.}
  %\protect\footnotemark}
  \label{fig:obs1_mbpp_comparison}
\end{figure}
%\renewcommand{\thefootnote}{$\S$}\footnotetext{Y-axis scales differ across subplots to accommodate varying performance ranges.}


==> sections/results-obs-4-inf-scaling.tex <==
\begin{figure}[htbp]
\centering
\hspace{-1.9cm}
\begin{tikzpicture}

% Global axis style to match other plots
\tikzset{
  every axis/.style={
    ybar=0pt,
    bar width=7pt,
    height=3.6cm,
    grid=major,
    clip=false,
    tick label style={font=\small},
    x tick label style={font=\small, rotate=45, anchor=east, xshift=-3pt},
    ylabel style={font=\large},
    title style={yshift=3pt, font=\bfseries\large}
  }
}

% ============================== 1) MBPP+ ==============================
\begin{axis}[
      name=plot1,
      width=0.30\textwidth,
      enlarge x limits=0.35,
      ylabel={Pass@1 (\%)},
      symbolic x coords={gpt-4o, 4o-mini},
      xtick={gpt-4o, 4o-mini},
      ymin=35, ymax=85,
      ytick={35,45,55,65,75,85},
      title={MBPP+}
]
  \addplot[ybar, bar shift=-5pt,  orangePattern7]           coordinates { (gpt-4o,76.5) };
  \addplot[ybar, bar shift=5pt,   darkGreenLightWest]       coordinates { (gpt-4o,80.7) };
  \addplot[ybar, bar shift=-20pt, bluePattern6]             coordinates { (4o-mini,42.4) };
  \addplot[ybar, bar shift=-12pt, fill=blue!60]             coordinates { (4o-mini,51.4) };
  \addplot[ybar, bar shift=-4pt,  bluePurpleStripesDark]    coordinates { (4o-mini,58.1) };
  \addplot[ybar, bar shift=4pt,   bluePattern4]             coordinates { (4o-mini,73.5) };
  \addplot[ybar, bar shift=12pt,  darkGreenLightWest]       coordinates { (4o-mini,77.0) };
\end{axis}

% ============================== 2) MBPP ==============================
\begin{axis}[
      at={(plot1.east)}, anchor=west, xshift=0.8cm,
      name=plot2,
      width=0.30\textwidth,
      enlarge x limits=0.35,
      symbolic x coords={gpt-4o, 4o-mini},
      xtick={gpt-4o, 4o-mini},
      ymin=45, ymax=100,
      ytick={45,55,65,75,85,95},
      title={MBPP}
]
  \addplot[ybar, bar shift=-5pt,  orangePattern7]       coordinates { (gpt-4o,91.5) };
  \addplot[ybar, bar shift=5pt,   darkGreenLightWest]   coordinates { (gpt-4o,98.7) };
  \addplot[ybar, bar shift=-14pt, bluePattern6]         coordinates { (4o-mini,52.1) };
  \addplot[ybar, bar shift=-6pt,  fill=blue!60]         coordinates { (4o-mini,63.9) };
  \addplot[ybar, bar shift=2pt,   bluePurpleStripesDark] coordinates { (4o-mini,73.9) };
  \addplot[ybar, bar shift=10pt,  lightGreenDarkEast]   coordinates { (4o-mini,95.7) };
\end{axis}

% ============================== 3) APPS ==============================
\begin{axis}[
      at={(plot2.east)}, anchor=west, xshift=0.8cm,
      name=plot3,
      width=0.16\textwidth,
      enlarge x limits=0.6,
      symbolic x coords={gpt-4},
      xtick={gpt-4},
      ymin=55, ymax=75,
      ytick={55,60,65,70,75},
      xlabel={Models},
      xlabel style={font=\small, xshift=-40pt},
      title={APPS}
]
  \addplot[ybar, bar shift=-5pt, bluePattern2Struct]   coordinates { (gpt-4,61.5) };
  \addplot[ybar, bar shift=5pt,  lightGreenSolid]      coordinates { (gpt-4,70.0) };
\end{axis}

% ============================== 4) LCB ==============================
\begin{axis}[
      at={(plot3.east)}, anchor=west, xshift=0.8cm,
      name=plot4,
      width=0.21\textwidth,
      enlarge x limits=0.35,
      symbolic x coords={o1-mini, 4o-mini},
      xtick={o1-mini, 4o-mini},
      ymin=35, ymax=90,
      ytick={35,45,55,65,75,85},
      title={LCB}
]
  \addplot[ybar, bar shift=-5pt,  bluePattern4]
    coordinates { (o1-mini,69.5) (4o-mini,39.0) };
  \addplot[ybar, bar shift=5pt,   limeGreenCrossDark]
    coordinates { (o1-mini,85.3) (4o-mini,61.3) };
\end{axis}

% ============================== 5) HumanEval+ ==============================
\begin{axis}[
      at={(plot4.east)}, anchor=west, xshift=0.8cm,
      name=plot5,
      width=0.16\textwidth,
      enlarge x limits=0.6,
      symbolic x coords={gpt-4o},
      xtick={gpt-4o},
      ymin=80, ymax=92,
      ytick={80,84,88,92},
      title={HE+}
]
  \addplot[ybar, bar shift=-5pt, orangePattern7]       coordinates { (gpt-4o,87.8) };
  \addplot[ybar, bar shift=5pt,  darkGreenLightWest]   coordinates { (gpt-4o,86.0) };
\end{axis}

% ============================== 6) HumanEval ==============================
\begin{axis}[
      at={(plot5.east)}, anchor=west, xshift=0.8cm,
      name=plot6,
      width=0.16\textwidth,
      enlarge x limits=0.6,
      symbolic x coords={gpt-4o},
      xtick={gpt-4o},
      ymin=88, ymax=98,
      ytick={88,90,92,94,96,98},
      title={HE}
]
  \addplot[ybar, bar shift=-5pt, orangePattern7]       coordinates { (gpt-4o,92.1) };
  \addplot[ybar, bar shift=5pt,  darkGreenLightWest]   coordinates { (gpt-4o,94.5) };
\end{axis}

% ============================== CENTERING HELPERS ==============================

% Midpoint under all six plots
\coordinate (midpoint) at ($(plot1.south)!0.5!(plot6.south)$);



\end{tikzpicture}

\vspace{0.3cm}

\begin{tikzpicture}

% ================= LEFT LEGEND =================
\node[draw=gray!40, dashed, anchor=west, inner sep=4pt] at (0,0.3) {
  \normalsize
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Code CoT:}};

    \fill[bluePurpleStripesDark]  (0.00,-0.73) rectangle (0.25,-0.29);
    \fill[bluePurpleStripesDark]  (0.37,-0.71) rectangle (0.60,-0.31);
    \node[anchor=west, font=\small] at (0.72,-0.51) {MoT};

    \fill[blue!60]    (2.00,-0.73) rectangle (2.25,-0.29);
    \fill[blue!60]    (2.37,-0.71) rectangle (2.60,-0.31);
    \node[anchor=west, font=\small] at (2.72,-0.51) {SCoT};

    \fill[bluePattern4]     (4.00,-0.73) rectangle (4.25,-0.29);
    \fill[bluePattern4]     (4.37,-0.71) rectangle (4.60,-0.31);
    \node[anchor=west, font=\small] at (4.72,-0.51) {PlanSearch};

    \fill[bluePattern2Struct]    (0.00,-1.35) rectangle (0.25,-0.91);
    \fill[bluePattern2Struct]    (0.37,-1.33) rectangle (0.60,-0.93);
    \node[anchor=west, font=\small] at (0.72,-1.13) {CodeChain};

    \fill[bluePattern6]    (2.90,-1.35) rectangle (3.15,-0.91);
    \fill[bluePattern6]    (3.27,-1.33) rectangle (3.50,-0.93);
    \node[anchor=west, font=\small] at (3.62,-1.13) {Self-Planning};
  \end{tikzpicture}
};

% ================= MIDDLE LEGEND =================
\node[draw=gray!40, dashed, anchor=west, inner sep=4pt] at (7.5,0.31) {
  \normalsize
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Self-refinement:}};
    \fill[orangePattern7] (0.00,-0.93) rectangle (0.25,-0.49);
    \fill[orangePattern7] (0.37,-0.91) rectangle (0.60,-0.51);
    \node[anchor=west, align=left] at (0.72,-0.71) {Revisiting\\Self-Debugging};
  \end{tikzpicture}
};

% ================= RIGHT LEGEND =================
\node[draw=gray!40, dashed, anchor=west, inner sep=4pt] at (12.0,0.3) {
  \normalsize
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Inference Scaling:}};

    \fill[darkGreenLightWest] (0.00,-0.73) rectangle (0.25,-0.29);
    \fill[darkGreenLightWest] (0.37,-0.71) rectangle (0.60,-0.31);
    \node[anchor=west, font=\small] at (0.68,-0.51) {CodeTree};

    \fill[lightGreenDarkEast] (2.70,-0.73) rectangle (2.95,-0.29);
    \fill[lightGreenDarkEast] (3.07,-0.71) rectangle (3.30,-0.31);
    \node[anchor=west, font=\small] at (3.42,-0.51) {ORPs};

    \fill[limeGreenCrossDark] (0.00,-1.35) rectangle (0.25,-0.91);
    \fill[limeGreenCrossDark] (0.37,-1.33) rectangle (0.60,-0.93);
    \node[anchor=west, font=\small] at (0.70,-1.13) {S*};

    \fill[lightGreenSolid] (2.70,-1.35) rectangle (2.95,-0.91);
    \fill[lightGreenSolid] (3.07,-1.33) rectangle (3.30,-0.93);
    \node[anchor=west, font=\small] at (3.42,-1.13) {REx};
  \end{tikzpicture}
};

\end{tikzpicture}

\renewcommand{\thefootnote}{$\S$}
\caption{Performance comparison between Inference Scaling, Code \cotshort and Self-refinement on Code Generation benchmarks of MBPP+, MBPP, APPS, LCB, HumanEval+ (HE+) and HumanEval (HE) with models GPT-4o, GPT-4o mini (4o-mini), GPT-4 and OpenAI O1-mini (o1-mini). Note: Y-axis scales differ across subplots.}
%\protect\footnotemark}
\label{fig:obs4_four_benchmarks_2}
\end{figure}


==> sections/results-obs-5-plot-agent.tex <==

\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}

    % ==========================
    % Global axis style (match Fig. 1)
    % ==========================
    \tikzset{
      every axis/.style={
        ybar=0pt,
        bar width=7pt,
        height=3.6cm,
        grid=major,
        clip=false,
        tick label style={font=\small},
        x tick label style={font=\small, rotate=45, anchor=east, xshift=-3pt},
        ylabel style={font=\large},
        title style={yshift=1pt, font=\bfseries\large}
      }
    }

    % ==========================
    % Agentic colors (new, distinct)
    % ==========================
    \definecolor{redPatternMediumDotsDark}{rgb}{0.9,0.0,0.5} % PairCoder
    \definecolor{redPatternDarkLinesWest}{rgb}{0.6,0.4,0.2} % AgileCoder

    % ==========================
    % Plot 1: HE (gpt-4, DS-C)
    % ==========================
    \begin{axis}[
      name=plot1,
      width=0.26\textwidth,
      ylabel={Pass@1 (\%)},
      title={HE},
      symbolic x coords={gpt-4, DS-C},
      xtick={gpt-4, DS-C},
      enlarge x limits=0.55,
      ymin=65, ymax=100,
      ytick={65,75,85,95},
      bar width=6pt
    ]
      % gpt-4 data
      \addplot[ybar, bar shift=-15pt, redPatternMediumDotsDark]         coordinates {(gpt-4,93.9)}; % PairCoder
      \addplot[ybar, bar shift= -5pt, redPatternDarkLinesWest]         coordinates {(gpt-4,90.9)}; % AgileCoder
      \addplot[ybar, bar shift=  5pt, bluePattern1]           coordinates {(gpt-4,87.8)}; % ClarifyGPT (match Fig. 1)

      % DS-C data
      \addplot[ybar, bar shift=-15pt, redPatternMediumDotsDark]         coordinates {(DS-C,85.4)}; % PairCoder
      \addplot[ybar, bar shift= -5pt, orangePattern3]         coordinates {(DS-C,83.5)}; % μFix (match Fig. 1)
      \addplot[ybar, bar shift=  5pt, orangePattern2]         coordinates {(DS-C,77.4)}; % Self-Debugging (match Fig. 1)
      \addplot[ybar, bar shift= 15pt, fill=teal!60]           coordinates {(DS-C,70.6)}; % UniCoder (new color)
    \end{axis}

    % ==========================
    % Plot 2: MBPP+ (gpt-3.5)
    % ==========================
    \begin{axis}[
      at={(plot1.east)}, anchor=west, xshift=1.0cm,
      name=plot2,
      width=0.16\textwidth,
      title={MBPP+},
      symbolic x coords={gpt-3.5},
      xtick={gpt-3.5},
      enlarge x limits=0.7,
      ymin=65, ymax=80,
      ytick={65,70,75,80}
    ]
      \addplot[ybar, bar shift=-10pt, redPatternMediumDotsDark]         coordinates {(gpt-3.5,77.7)}; % PairCoder
      \addplot[ybar, bar shift=  0pt,  bluePatternwhitelinesleft] coordinates {(gpt-3.5,73.7)}; % CGO (match Fig. 1)
      \addplot[ybar, bar shift= 10pt,  bluePattern6]          coordinates {(gpt-3.5,68.1)}; % Self-Planning (match Fig. 1)
    \end{axis}

    % ==========================
    % Plot 3: MBPP (gpt-3.5, DS-C)
    % ==========================
    \begin{axis}[
      at={(plot2.east)}, anchor=west, xshift=1.0cm,
      name=plot3,
      width=0.26\textwidth,
      title={MBPP},
      symbolic x coords={gpt-3.5, DS-C},
      xtick={gpt-3.5, DS-C},
      enlarge x limits=0.55,
      ymin=45, ymax=85,
      ytick={45,55,65,75,85},
      bar width=6pt
    ]
      % gpt-3.5 data
      \addplot[ybar, bar shift=-15pt, redPatternDarkLinesWest]         coordinates {(gpt-3.5,80.9)}; % AgileCoder
      \addplot[ybar, bar shift= -5pt, redPatternMediumDotsDark]         coordinates {(gpt-3.5,80.6)}; % PairCoder
      \addplot[ybar, bar shift=  5pt, orangePattern2]         coordinates {(gpt-3.5,74.2)}; % Self-Debugging (match Fig. 1)
      \addplot[ybar, bar shift= 15pt, fill=blue!60]           coordinates {(gpt-3.5,47.0)}; % SCoT (match Fig. 1)

      % DS-C data
      \addplot[ybar, bar shift= -5pt, redPatternMediumDotsDark]         coordinates {(DS-C,78.8)}; % PairCoder
      \addplot[ybar, bar shift=  5pt, fill=teal!60]           coordinates {(DS-C,64.3)}; % UniCoder (new color)
    \end{axis}

    % ==========================
    % Plot 4: MBPP-S (gpt-4)
    % ==========================
    \begin{axis}[
      at={(plot3.east)}, anchor=west, xshift=1.0cm,
      name=plot4,
      width=0.16\textwidth,
      title={MBPP-S},
      symbolic x coords={gpt-4},
      xtick={gpt-4},
      enlarge x limits=0.7,
      ymin=75, ymax=95,
      ytick={75,80,85,90,95}
    ]
      \addplot[ybar, bar shift=-5pt, redPatternMediumDotsDark]          coordinates {(gpt-4,91.2)}; % PairCoder
      \addplot[ybar, bar shift= 5pt, bluePattern1]            coordinates {(gpt-4,78.7)}; % ClarifyGPT (match Fig. 1)
    \end{axis}

    % ==========================
    % Centered global x-label
    % ==========================
    \coordinate (midpoint) at ($(plot1.south)!0.5!(plot4.south)$);
    \node[font=\small, anchor=north] at ([yshift=-1.3cm]midpoint) {Models};

  \end{tikzpicture}


\centering
\begin{tikzpicture}
  % --------- \sweagents (left box) ---------
  \node[draw=gray!40, dashed, anchor=west, inner sep=4pt] at (0,0) {
    \normalsize
    \begin{tikzpicture}[baseline]
      \node[anchor=west, font=\small] at (0,0) {\textbf{\sweagents:}};
      \fill[redPatternMediumDotsDark] (0.00,-0.73) rectangle (0.25,-0.29);
      \fill[redPatternMediumDotsDark] (0.37,-0.71) rectangle (0.60,-0.31);
      \node[anchor=west, font=\small] at (0.68,-0.51) {PairCoder};
      \fill[redPatternDarkLinesWest] (0.00,-1.33) rectangle (0.25,-0.89);
      \fill[redPatternDarkLinesWest] (0.37,-1.31) rectangle (0.60,-0.91);
      \node[anchor=west, font=\small] at (0.68,-1.11) {AgileCoder};
    \end{tikzpicture}
  };
  
  % --------- Self-refinement (center box) ---------
  \node[draw=gray!40, dashed, anchor=west, inner sep=2pt] at (3.5,0) {
    \normalsize
    \begin{tikzpicture}[baseline]
      \node[anchor=west, font=\small] at (0,0) {\textbf{Self-refinement:}};
      \fill[orangePattern2] (0.00,-0.73) rectangle (0.25,-0.29);
      \fill[orangePattern2] (0.37,-0.71) rectangle (0.60,-0.31);
      \node[anchor=west, font=\small] at (0.68,-0.51) {Self-Debugging};
      \fill[orangePattern3] (0.00,-1.33) rectangle (0.25,-0.89);
      \fill[orangePattern3] (0.37,-1.31) rectangle (0.60,-0.91);
      \node[anchor=west, font=\small] at (0.68,-1.11) {$\mu$Fix};
    \end{tikzpicture}
  };
      
  % --------- CoT / Code-based (right box) ---------
  \node[draw=gray!40, dashed, anchor=west, inner sep=4pt] at (7.5,0) {
    \normalsize
    \begin{tikzpicture}[baseline]
      \node[anchor=west, font=\small] at (0,0) {\textbf{CoT:}};
      % ClarifyGPT
      \fill[bluePattern1] (0.00,-0.73) rectangle (0.25,-0.29);
      \fill[bluePattern1] (0.37,-0.71) rectangle (0.60,-0.31);
      \node[anchor=west, font=\small] at (0.68,-0.51) {ClarifyGPT};
      % UniCoder
      \fill[teal!60] (3.00,-0.73) rectangle (3.25,-0.29);
      \fill[teal!60] (3.37,-0.71) rectangle (3.60,-0.31);
      \node[anchor=west, font=\small] at (3.68,-0.51) {UniCoder};
      % SCoT
      \fill[blue!60] (5.60,-0.73) rectangle (5.85,-0.29);
      \fill[blue!60] (5.97,-0.71) rectangle (6.20,-0.31);
      \node[anchor=west, font=\small] at (6.28,-0.51) {SCoT};
      % Self-Planning
      \fill[bluePattern6] (0.00,-1.21) rectangle (0.25,-0.77);
      \fill[bluePattern6] (0.37,-1.19) rectangle (0.60,-0.79);
      \node[anchor=west, font=\small] at (0.68,-0.99) {Self-Planning};
      % CGO
      \fill[bluePatternwhitelinesleft] (3.20,-1.21) rectangle (3.45,-0.77);
      \fill[bluePatternwhitelinesleft] (3.57,-1.19) rectangle (3.80,-0.79);
      \node[anchor=west, font=\small] at (3.88,-0.99) {CGO};
    \end{tikzpicture}
  };
\end{tikzpicture}
  \renewcommand{\thefootnote}{$\S$}
  \caption{Comparison of \sweagents-based approaches with self-refinement and code \cotshort-based approaches on code generation benchmarks of HE, MBPP+, MBPP, MBPP-S with models GPT-4, DeepSeek-Coder (DS-C) and GPT-3.5-turbo (GPT-3.5). Note: Y-axis scales differ across subplots.}
  %\protect\footnotemark}
  \label{fig:obs5_agent}
\label{fig:legend}
\end{figure}
%\renewcommand{\thefootnote}{$\S$}\footnotetext{Y-axis scales differ across subplots to accommodate varying performance ranges.}


==> sections/results-obs-5-plot.tex <==


%\todo{Check DS label, update caption, add stripes to some similar colors}

\input{sections/results-obs-define-patterns}

\begin{figure}[htbp]
  \centering
\begin{tikzpicture}

\tikzset{
  every axis/.style={
    ybar=0pt,
    bar width=7pt,
    height=3.6cm,
    grid=major,
    clip=false,
    tick label style={font=\small},
    x tick label style={font=\small, rotate=45, anchor=east, xshift=-3pt},
    ylabel style={font=\large},
    title style={yshift=1pt, font=\bfseries\large}
  }
}

% ======================================================================================
%                                   SINGLE ROW
% ======================================================================================

% (1) HE+
\begin{axis}[
  name=plot1,
  width=0.22\textwidth,
  ylabel={Pass@1 (\%)},
  title={HE+},
  symbolic x coords={Cl-3.5, gpt-3.5},
  xtick={Cl-3.5, gpt-3.5},
  enlarge x limits=0.55,
  ymin=65, ymax=95,
  ytick={65,70,75,80,85,90,95}
]
\addplot[ybar, bar shift=-5pt, bluePattern4]     coordinates { (Cl-3.5,81.6) };
\addplot[ybar, bar shift= 5pt, orangePattern7]   coordinates { (Cl-3.5,89.0) };
\addplot[ybar, bar shift=-10pt, bluePattern6]    coordinates { (gpt-3.5,67.3) };
\addplot[ybar, bar shift=  0pt, bluePatternwhitelinesleft] coordinates { (gpt-3.5,68.5) };
\addplot[ybar, bar shift= 10pt, orangePattern3]  coordinates { (gpt-3.5,80.5) };
\end{axis}

% (2) HE
\begin{axis}[
  at={(plot1.east)}, anchor=west, xshift=0.8cm,
  width=0.24\textwidth,
  name=plot2,
  title={HE},
  symbolic x coords={gpt-3.5},
  xtick={gpt-3.5},
  enlarge x limits=0.7,
  ymin=55, ymax=95,
  ytick={55,65,75,85,95}
]
\addplot[ybar, bar shift=-18pt, fill=blue!60]  coordinates { (gpt-3.5,60.6) };
\addplot[ybar, bar shift=-10pt, bluePattern6]  coordinates { (gpt-3.5,72.7) };
\addplot[ybar, bar shift=-2pt,  bluePattern1]  coordinates { (gpt-3.5,74.4) };
\addplot[ybar, bar shift= 6pt,  bluePatternwhitelinesleft] coordinates { (gpt-3.5,74.6) };
\addplot[ybar, bar shift=14pt,  orangePattern3]  coordinates { (gpt-3.5,90.2) };
\addplot[ybar, bar shift=22pt,  orangePattern2]  coordinates { (gpt-3.5,77.4) };
\end{axis}

% (3) MBPP-ET
\begin{axis}[
  at={(plot2.east)}, anchor=west, xshift=0.8cm,
  width=0.18\textwidth,
  name=plot3,
  title={MBPP-ET},
  symbolic x coords={gpt-3.5},
  xtick={gpt-3.5},
  enlarge x limits=0.7,
  ymin=50, ymax=75,
  ytick={50,55,60,65,70,75},
  bar width=6pt
]
\addplot[ybar, bar shift=-7pt, bluePattern1]    coordinates { (gpt-3.5,55.6) };
\addplot[ybar, bar shift= 0pt, orangePattern2]  coordinates { (gpt-3.5,60.4) };
\addplot[ybar, bar shift= 7pt, orangePattern3]  coordinates { (gpt-3.5,69.1) };
\end{axis}

% (4) MBPP
\begin{axis}[
  at={(plot3.east)}, anchor=west, xshift=1.0cm,
  width=0.14\textwidth,
  name=plot4,
  title={MBPP},
  symbolic x coords={gpt-3.5},
  xtick={gpt-3.5},
  enlarge x limits=0.7,
  ymin=40, ymax=80,
  ytick={40,50,60,70,80}
]
\addplot[ybar, bar shift=-5pt, fill=blue!60]    coordinates { (gpt-3.5,47.0) };
\addplot[ybar, bar shift= 5pt, orangePattern2]  coordinates { (gpt-3.5,74.2) };
\end{axis}

% (5) APPS
\begin{axis}[
  at={(plot4.east)}, anchor=west, xshift=0.8cm,
  width=0.28\textwidth,
  name=plot5,
  title={APPS},
  symbolic x coords={gpt-3.5, DS},
  xtick={gpt-3.5, DS},
  enlarge x limits=0.55,
  ymin=0, ymax=40,
  ytick={0,10,20,30,40}
]
\addplot[ybar, bar shift=-18pt, bluePattern6]        coordinates { (gpt-3.5,21.3) };
\addplot[ybar, bar shift=-10pt, fill=blue!60]        coordinates { (gpt-3.5,22.0) };
\addplot[ybar, bar shift=-2pt,  bluePattern2Struct]  coordinates { (gpt-3.5,26.4) };
\addplot[ybar, bar shift= 6pt,  orangePattern3]      coordinates { (gpt-3.5,35.7) };
\addplot[ybar, bar shift=-18pt, fill=blue!60]        coordinates { (DS,4.3) };
\addplot[ybar, bar shift=-10pt, orangePattern2]      coordinates { (DS,4.7) };
\addplot[ybar, bar shift=-2pt,  orangePattern5light] coordinates { (DS,11.3) };
\addplot[ybar, bar shift= 6pt,  orangePattern3]      coordinates { (DS,14.0) };
\end{axis}

% (6) CodeContests
\begin{axis}[
  at={(plot5.east)}, anchor=west, xshift=1.0cm,
  width=0.16\textwidth,
  name=plot6,
  ylabel={Pass@5 (\%)},
  ylabel style={at={(axis description cs:-0.33,0.5)}},
  title={CodeContests},
  symbolic x coords={gpt-3.5},
  xtick={gpt-3.5},
  enlarge x limits=0.7,
  ymin=0, ymax=20,
  ytick={0,5,10,15,20}
]
\addplot[ybar, bar shift=-5pt, bluePattern2Struct]   coordinates { (gpt-3.5,14.1) };
\addplot[ybar, bar shift= 5pt, orangePattern5]       coordinates { (gpt-3.5,17.0) };
\end{axis}

% ======================================================================================
%                            CENTERED LEGENDS
% ======================================================================================

% Center position under entire row:
\coordinate (midpoint) at ($(plot1.south)!0.5!(plot6.south)$);
% Global x-axis label
\node[font=\small, anchor=north] at ([yshift=-1.3cm]midpoint) {Models};


% ========== Plan-based CoT ==========
\node[draw=gray!40, dashed, anchor=north, inner sep=4pt]
at ([yshift=-2.0cm, xshift=-4.8cm]midpoint) {   % << MOVED LEFT
  \normalsize
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Plan-based CoT:}};
    \fill[bluePattern6] (0.00,-0.73) rectangle (0.25,-0.29);
    \fill[bluePattern6] (0.37,-0.71) rectangle (0.60,-0.31);
    \node[anchor=west, font=\small] at (0.68,-0.51) {Self-Planning};
    \fill[bluePattern4] (2.95,-0.73) rectangle (3.20,-0.29);
    \fill[bluePattern4] (3.32,-0.71) rectangle (3.55,-0.31);
    \node[anchor=west, font=\small] at (3.63,-0.51) {PlanSearch};
    \fill[bluePattern1] (5.85,-0.73) rectangle (6.10,-0.29);
    \fill[bluePattern1] (6.22,-0.71) rectangle (6.45,-0.31);
    \node[anchor=west, font=\small] at (6.53,-0.51) {ClarifyGPT};
  \end{tikzpicture}
};


% ========== Self-refinement ==========
\node[draw=gray!40, dashed, anchor=north, inner sep=4pt]
at ([yshift=-3.5cm, xshift=-1.0cm]midpoint) {
  \normalsize
\begin{tikzpicture}[baseline]
  \node[anchor=west, font=\small] at (0,0) {\textbf{Self-refinement:}};
  \fill[orangePattern3] (-0.10,-0.73) rectangle (0.15,-0.29);
  \fill[orangePattern3] (0.27,-0.71) rectangle (0.50,-0.31);
  \node[anchor=west, font=\small] at (0.52,-0.51) {$\mu$Fix};
  \fill[orangePattern2] (1.56,-0.73) rectangle (1.81,-0.29);
  \fill[orangePattern2] (1.95,-0.71) rectangle (2.18,-0.31);
  \node[anchor=west, font=\small] at (2.20,-0.51) {Self-Debugging};
  \fill[orangePattern7] (4.70,-0.73) rectangle (4.95,-0.29);
  \fill[orangePattern7] (5.07,-0.71) rectangle (5.30,-0.31);
  \node[anchor=west, font=\small] at (5.32,-0.51) {Revisiting Self-Debugging};
  \fill[orangePattern5] (9.80,-0.73) rectangle (10.05,-0.29);
  \fill[orangePattern5] (10.17,-0.71) rectangle (10.40,-0.31);
  \node[anchor=west, font=\small] at (10.48,-0.51) {AlphaCodium};
  \fill[orangePattern5light] (12.90,-0.73) rectangle (13.15,-0.29);
  \fill[orangePattern5light] (13.27,-0.71) rectangle (13.50,-0.31);
  \node[anchor=west, font=\small] at (13.58,-0.51) {CYCLE};
\end{tikzpicture}
};

% ========== Structure-aware ==========
\node[draw=gray!40, dashed, anchor=north, inner sep=4pt]
at ([yshift=-2.0cm, xshift=3.4cm]midpoint) {
  \normalsize
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Structure-aware CoT:}};
    \fill[blue!60] (0.00,-0.73) rectangle (0.25,-0.29);
    \fill[blue!60] (0.37,-0.71) rectangle (0.60,-0.31);
    \node[anchor=west, font=\small] at (0.68,-0.51) {SCoT};
    \fill[bluePattern2Struct] (2.30,-0.73) rectangle (2.55,-0.29);
    \fill[bluePattern2Struct] (2.67,-0.71) rectangle (2.90,-0.31);
    \node[anchor=west, font=\small] at (2.98,-0.51) {CodeChain};
    \fill[bluePatternwhitelinesleft] (5.20,-0.73) rectangle (5.45,-0.29);
    \fill[bluePatternwhitelinesleft] (5.57,-0.71) rectangle (5.80,-0.31);
    \node[anchor=west, font=\small] at (5.88,-0.51) {CGO};
  \end{tikzpicture}
};

% ======================================================================================

\end{tikzpicture}
 \renewcommand{\thefootnote}{$\S$}
 \caption{Comparison between code \cotshort and self-refinement techniques on code generation benchmarks HE+, HE, MBPP-ET, MBPP, APPS, and CodeContests with models Claude 3.5 Sonnet (Cl-3.5), GPT-3.5-turbo (GPT-3.5), and DeepSeek-Coder (DS). Code \cotshort is sub-categorized into plan-based and structure-aware \cotshort. CodeContests results are reported as pass@5. Note: Y-axis scales differ across subplots.}
 %\protect\footnotemark}
\vspace{-6pt}
\label{fig:obs3_five_benchmarks}
\end{figure}
%\renewcommand{\thefootnote}{$\S$}\footnotetext{Y-axis scales differ across subplots to accommodate varying performance ranges.}


==> sections/results-obs-6.tex <==

\usetikzlibrary{patterns,patterns.meta,positioning}
\pgfplotsset{compat=1.18}

% =========================
% Colors (distinct; tweak as desired)
% =========================
\definecolor{CodeTreeCol}{HTML}{1F77B4}   % blue-ish
\definecolor{MoTCol}{HTML}{FF7F0E}        % orange
\definecolor{SCoTCol}{HTML}{2CA02C}       % green
\definecolor{SelfPlanCol}{HTML}{7F7F7F}   % gray
\definecolor{PlanSearchCol}{HTML}{D62728} % red
\definecolor{RevSDCol}{HTML}{AA3377}      % magenta (also v6 earlier)
\definecolor{ORPSCol}{HTML}{BCBD22}       % olive
\definecolor{SWEsearchCol}{HTML}{2E8B57}  % sea green
\definecolor{OpenHandsCol}{HTML}{17BECF}  % cyan
\definecolor{SWEAgentCol}{HTML}{9467BD}   % purple
\definecolor{MASAICol}{HTML}{8B0000}      % dark red
\definecolor{AutoCodeRoverCol}{HTML}{1F3A93} % deep blue
\definecolor{AgentlessCol}{HTML}{E377C2}  % pink

% (example style kept from earlier work; not required by these values)
% μFix striped style (not used in this figure but left for reference)
\tikzset{
  mufix/.style={
    fill=RevSDCol!12,
    pattern={Lines[angle=45,distance=3pt]},
    pattern color=RevSDCol,
    draw=RevSDCol
  }
}


\usetikzlibrary{patterns,patterns.meta,positioning}
\pgfplotsset{compat=1.18}

% =========================
% Colors (distinct; tweak as desired)
% =========================
\definecolor{CodeTreeCol}{HTML}{1F77B4}   % blue-ish
\definecolor{MoTCol}{HTML}{FF7F0E}        % orange
% SCoT uses existing style: fill=blue!60
% Self-Planning uses bluePattern6
% PlanSearch uses bluePattern4
\definecolor{RevSDCol}{HTML}{AA3377}      % magenta (for optional styles)
\definecolor{ORPSCol}{HTML}{BCBD22}       % olive
\definecolor{SWEsearchCol}{HTML}{2E8B57}  % sea green
\definecolor{OpenHandsCol}{HTML}{17BECF}  % cyan
\definecolor{redPatternLightHorizontal}{HTML}{9467BD}   % purple
\definecolor{MASAICol}{HTML}{8B0000}      % dark red
\definecolor{redPatternLightCrosshatch}{HTML}{1F3A93} % deep blue
\definecolor{AgentlessCol}{HTML}{E377C2}  % pink

% Example style (kept for reference)
\tikzset{
  mufix/.style={
    fill=RevSDCol!12,
    pattern={Lines[angle=45,distance=3pt]},
    pattern color=RevSDCol,
    draw=RevSDCol
  }
}

% =========================
% MAIN FIGURE (no legend)
% =========================
\begin{figure}[t]
\centering
\begin{tikzpicture}

% Common axis defaults (match earlier figures)
\tikzset{
  every axis/.style={
    ybar=0pt,
    bar width=7pt,
    height=3.6cm,
    grid=major,
    clip=false,
    tick label style={font=\small},
    x tick label style={font=\small, rotate=45, anchor=east, xshift=-3pt},
    ylabel style={font=\large},
    title style={yshift=1pt, font=\bfseries\large}
  }
}

% =========================
% (1) HE+ — 4o-mini
% =========================
\begin{axis}[
  name=ax1,
  width=0.20\textwidth,
  ylabel={Pass@1 (\%)},
  title={HE+},
  symbolic x coords={4o-mini},
  xtick={4o-mini},
  enlarge x limits=0.1,
  ymin=70, ymax=90,
  ytick={70,75,80,85,90}
]
% HE+ (4o-mini): CodeTree (84.8), MoT (83.5), SCoT (78.7), Self-Planning (79.9), PlanSearch (83.7)
\addplot[ybar, bar shift=-16pt, redPatternMediumHashNE]    coordinates {(4o-mini,84.8)}; % CodeTree
\addplot[ybar, bar shift=-9pt,  bluePurpleStripesDark]         coordinates {(4o-mini,83.5)}; % MoT
\addplot[ybar, bar shift=-2pt,  fill=blue!60]        coordinates {(4o-mini,78.7)}; % SCoT
\addplot[ybar, bar shift=5pt,   bluePattern6]        coordinates {(4o-mini,79.9)}; % Self-Planning
\addplot[ybar, bar shift=12pt,  bluePattern4]        coordinates {(4o-mini,83.7)}; % PlanSearch
\end{axis}

% =========================
% (2) MBPP+ — 4o-mini AND gpt-4o
% =========================
\begin{axis}[
  at={(ax1.east)}, anchor=west, xshift=1.0cm,
  name=ax2,
  width=0.30\textwidth,
  title={MBPP+},
  symbolic x coords={4o-mini, gpt-4o},
  xtick={4o-mini, gpt-4o},
  enlarge x limits=0.4,
  ymin=40, ymax=85,
  ytick={40,50,60,70,80}
]
% MBPP+ (4o-mini): CodeTree (77.0), MoT (58.1), SCoT (51.4), Self-Planning (42.4), PlanSearch (73.5)
\addplot[ybar, bar shift=-15pt, redPatternMediumHashNE]   coordinates {(4o-mini,77.0)}; % CodeTree
\addplot[ybar, bar shift=-8pt,  bluePurpleStripesDark]        coordinates {(4o-mini,58.1)}; % MoT
\addplot[ybar, bar shift=-1pt,  fill=blue!60]       coordinates {(4o-mini,51.4)}; % SCoT
\addplot[ybar, bar shift=6pt,   bluePattern6]       coordinates {(4o-mini,42.4)}; % Self-Planning
\addplot[ybar, bar shift=14pt,  bluePattern4]       coordinates {(4o-mini,73.5)}; % PlanSearch

% MBPP+ (gpt-4o): CodeTree (80.7), Revisiting Self-Debugging (76.5), PlanSearch (77.2)
\addplot[ybar, bar shift=-13pt, redPatternMediumHashNE]   coordinates {(gpt-4o,80.7)}; % CodeTree
\addplot[ybar, bar shift=-6pt,  orangePattern7]     coordinates {(gpt-4o,76.5)}; % Revisiting Self-Debugging
\addplot[ybar, bar shift=1pt,   bluePattern4]       coordinates {(gpt-4o,77.2)}; % PlanSearch
\end{axis}

% =========================
% (3) MBPP — 4o-mini
% =========================
\begin{axis}[
  at={(ax2.east)}, anchor=west, xshift=1.0cm,
  name=ax3,
  width=0.18\textwidth,
  title={MBPP},
  symbolic x coords={4o-mini},
  xtick={4o-mini},
  enlarge x limits=0.4,
  ymin=90, ymax=100,
  ytick={90,92,94,96,98,100}
]
% MBPP (4o-mini): CodeTree (96.8), ORPS (95.7)
\addplot[ybar, bar shift=-5pt, redPatternMediumHashNE] coordinates {(4o-mini,96.8)}; % CodeTree
\addplot[ybar, bar shift= 5pt, lightGreenDarkEast]     coordinates {(4o-mini,95.7)}; % ORPS
\end{axis}

% =========================
% (4) SWE-Bench Lite — gpt-4o
% =========================
\begin{axis}[
  at={(ax3.east)}, anchor=west, xshift=1.8cm,
  name=ax4,
  width=0.25\textwidth,
  title={SWE-Bench Lite},
  ylabel={Resolved (\%)},
  symbolic x coords={gpt-4o},
  xtick={gpt-4o},
  enlarge x limits=0.55,
  ymin=0, ymax=40,
  ytick={0,10,20,30,40}
]
% SWE-Bench Lite (gpt-4o):
% SWE-Search (31.0), OpenHands (22.0), SWE-Agent (18.3), MASAI (28.3),
% AutoCodeRover (22.7), Agentless (24.3)
\addplot[ybar, bar shift=-23pt, redPatternDarkWhiteLinesEast]     coordinates {(gpt-4o,31.0)}; % SWE-Search
\addplot[ybar, bar shift=-16pt, redPatternDarkCrosshatch]     coordinates {(gpt-4o,22.0)}; % OpenHands
\addplot[ybar, bar shift=-9pt,  redPatternLightHorizontal]      coordinates {(gpt-4o,18.3)}; % SWE-Agent
\addplot[ybar, bar shift=-2pt,  fill=MASAICol]         coordinates {(gpt-4o,28.3)}; % MASAI
\addplot[ybar, bar shift=5pt,   redPatternLightCrosshatch] coordinates {(gpt-4o,22.7)}; % AutoCodeRover
\addplot[ybar, bar shift=12pt,  redBurgundyWhiteGrid]     coordinates {(gpt-4o,24.3)}; % Agentless
\end{axis}

% Global x-label
\coordinate (midrow) at ($(ax1.south)!0.5!(ax4.south)$);
\node[font=\small, anchor=north] at ([yshift=-1.2cm]midrow) {Models};

\end{tikzpicture}

\centering
\begin{tikzpicture}
\node[
  draw=gray!40, dashed, thick,
  anchor=west, inner sep=6pt
] (legendA) at (0,0)
{
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Self-refinement:}};
    \fill[orangePattern7] (0.00,-0.73) rectangle (0.23,-0.29);
    \fill[orangePattern7] (0.35,-0.71) rectangle (0.58,-0.31);
    \node[anchor=west, font=\small] at (0.60,-0.51) {Revisiting Self-Debugging};
  \end{tikzpicture}
};
\node[
  draw=gray!40, dashed, thick,
  anchor=west, inner sep=6pt,
  xshift=0.3cm
] (legendB) at (legendA.east)
{
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Inference Scaling:}};
    \fill[lightGreenDarkEast] (0.00,-0.73) rectangle (0.23,-0.29);
    \fill[lightGreenDarkEast] (0.35,-0.71) rectangle (0.58,-0.31);
    \node[anchor=west, font=\small] at (0.60,-0.51) {ORPS};
  \end{tikzpicture}
};
\node[
  draw=gray!40, dashed, thick,
  anchor=west, inner sep=6pt,
  xshift=0.3cm
] (legendC) at (legendB.east)
{
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Agentic + Inference Scaling:}};
    \fill[redPatternDarkWhiteLinesEast] (0.00,-0.73) rectangle (0.23,-0.29);
    \fill[redPatternDarkWhiteLinesEast] (0.35,-0.71) rectangle (0.58,-0.31);
    \node[anchor=west, font=\small] at (0.60,-0.51) {SWE-Search};
    \fill[redPatternMediumHashNE] (3.00,-0.73) rectangle (3.23,-0.29);
    \fill[redPatternMediumHashNE] (3.35,-0.71) rectangle (3.58,-0.31);
    \node[anchor=west, font=\small] at (3.60,-0.51) {CodeTree};
  \end{tikzpicture}
};
\node[
  draw=gray!40, dashed, thick,
  anchor=west, inner sep=6pt,
  yshift=-1.8cm
] (legendD) at (legendA.west)
{
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{\sweagents:}};
    \fill[redPatternLightCrosshatch] (0.00,-0.73) rectangle (0.23,-0.29);
    \fill[redPatternLightCrosshatch] (0.35,-0.71) rectangle (0.58,-0.31);
    \node[anchor=west, font=\small] at (0.60,-0.51) {AutoCodeRover};
    \fill[redBurgundyWhiteGrid] (3.30,-0.73) rectangle (3.53,-0.29);
    \fill[redBurgundyWhiteGrid] (3.65,-0.71) rectangle (3.88,-0.31);
    \node[anchor=west, font=\small] at (3.88,-0.51) {Agentless};
    \fill[redPatternLightHorizontal] (5.60,-0.73) rectangle (5.83,-0.29);
    \fill[redPatternLightHorizontal] (5.95,-0.71) rectangle (6.18,-0.31);
    \node[anchor=west, font=\small] at (6.15,-0.51) {SWE-Agent};
    \fill[MASAICol] (8.30,-0.73) rectangle (8.53,-0.29);
    \fill[MASAICol] (8.65,-0.71) rectangle (8.88,-0.31);
    \node[anchor=west, font=\small] at (8.85,-0.51) {MASAI};
    \fill[redPatternDarkCrosshatch] (10.60,-0.73) rectangle (10.83,-0.29);
    \fill[redPatternDarkCrosshatch] (10.95,-0.71) rectangle (11.18,-0.31);
    \node[anchor=west, font=\small] at (11.15,-0.51) {OpenHands};
  \end{tikzpicture}
};
\node[
  draw=gray!40, dashed, thick,
  inner sep=6pt,
  yshift=-1.0cm
] (legendE) at (legendD.south)
{
  \begin{tikzpicture}[baseline]
    \node[anchor=west, font=\small] at (0,0) {\textbf{Code CoT:}};
    \fill[bluePurpleStripesDark] (0.00,-0.73) rectangle (0.23,-0.29);
    \fill[bluePurpleStripesDark] (0.35,-0.71) rectangle (0.58,-0.31);
    \node[anchor=west, font=\small] at (0.60,-0.51) {MoT};
    \fill[blue!60] (1.70,-0.73) rectangle (1.93,-0.29);
    \fill[blue!60] (2.05,-0.71) rectangle (2.28,-0.31);
    \node[anchor=west, font=\small] at (2.30,-0.51) {SCoT};
    \fill[bluePattern4] (3.50,-0.73) rectangle (3.73,-0.29);
    \fill[bluePattern4] (3.85,-0.71) rectangle (4.08,-0.31);
    \node[anchor=west, font=\small] at (4.05,-0.51) {PlanSearch};
    \fill[bluePattern6] (6.10,-0.73) rectangle (6.33,-0.29);
    \fill[bluePattern6] (6.45,-0.71) rectangle (6.68,-0.31);
    \node[anchor=west, font=\small] at (6.65,-0.51) {Self-Planning};
  \end{tikzpicture}
};
\end{tikzpicture}
\renewcommand{\thefootnote}{$\S$}
\caption{Performance comparison of different techniques on code generation benchmarks like HE+, MBPP+, MBPP (pass@1) and GitHub issue resolution benchmark of SWE-Bench Lite (resolved rate). The models used are GPT-4o mini (4o-mini) and GPT-4o. Note: Y-axis scales differ across subplots.}
%\protect\footnotemark}
\label{fig:obs6_agent_inf_scaling}
\label{fig:obs6_agent_inf_scaling_legend}
\end{figure}
%\renewcommand{\thefootnote}{$\S$}\footnotetext{Y-axis scales differ across subplots to accommodate varying performance ranges.}

